Quark Models of Baryon Masses and Decays

The application of quark models to the spectra and strong and electromagnetic couplings of baryons is reviewed. This review focuses on calculations which attempt a global description of the masses and decay properties of baryons, although recent developments in applying large N_c QCD and lattice QCD to the baryon spectrum are described. After outlining the conventional one-gluon-exchange picture, models which consider extensions to this approach are contrasted with dynamical quark models based on Goldstone-boson exchange and an algebraic collective-excitation approach. The spectra and electromagnetic and strong couplings that result from these models are compared with the quantities extracted from the data and each other, and the impact of various model assumptions on these properties is emphasized. Prospects for the resolution of the important issues raised by these comparisons are discussed.

==> NDcontact.tex <==
\unitlength 0.9pt
\def\half{{\textstyle{1\over2}}}
\def\thalf{{\textstyle{3\over2}}}
\def\fhalf{{\textstyle{5\over2}}}
\def\shalf{{\textstyle{7\over2}}}
\def\nhalf{{\textstyle{9\over2}}}
\def\lhalf{{\textstyle{11\over2}}}
\def\tthalf{{\textstyle{13\over2}}}
\def\fthalf{{\textstyle{15\over2}}}

\begin{center}
\begin{picture}(400,300)
\put(0,0){\line(1,0){400}}
\put(0,0){\line(0,1){300}}
\put(400,300){\line(-1,0){400}}
\put(400,300){\line(0,-1){300}}
%
\put(0,50){\line(1,0){10}}
\put(390,50){\line(1,0){10}}
\put(-25,47){1500}
%
\put(0,150){\line(1,0){10}}
\put(390,150){\line(1,0){10}}
\put(-25,147){1600}
%
\put(0,250){\line(1,0){10}}
\put(390,250){\line(1,0){10}}
\put(-25,247){1700}
%
\put(0,160){\line(1,0){400}}
\put(300,162){unperturbed level}
%
\put(110,160){\vector(0,-1){75}}
\put(112,119){$-{\delta\over 4}\simeq -75$ MeV}
%
\put(110,160){\vector(0,1){75}}
\put(112,189){$+{\delta\over 4}\simeq +75$ MeV}
%
\thicklines	% for levels
%
\put(30,10){$N^*\half^-$}
%
\put(10,85){\line(1,0){68}}
\put(25,92){$N^2P_M\half^-$}
%
\put(10,235){\line(1,0){68}}
\put(25,242){$N^4P_M\half^-$}
%
\put(108,10){$\Delta^*\half^-$}
%
\put(88,235){\line(1,0){68}}
\put(103,242){$\Delta^2P_M\half^-$}
%
\put(186,10){$N^*\thalf^-$}
%
\put(166,85){\line(1,0){68}}
\put(181,92){$N^2P_M\thalf^-$}
%
\put(166,235){\line(1,0){68}}
\put(181,242){$N^4P_M\thalf^-$}
%
\put(264,10){$\Delta^*\thalf^-$}
%
\put(244,235){\line(1,0){68}}
\put(259,242){$\Delta^2P_M\thalf^-$}
%
\put(342,10){$N^*\fhalf^-$}
%
\put(322,235){\line(1,0){68}}
\put(337,242){$N^4P_M\fhalf^-$}
%
\end{picture}
\end{center}


==> NDhyp.tex <==
\unitlength 0.9pt
\begin{center}
\begin{picture}(400,325)
\put(0,0){\line(1,0){400}}
\put(0,0){\line(0,1){325}}
\put(400,325){\line(-1,0){400}}
\put(400,325){\line(0,-1){325}}
%
\put(0,50){\line(1,0){10}}
\put(390,50){\line(1,0){10}}
\put(-25,47){1500}
%
\put(0,150){\line(1,0){10}}
\put(390,150){\line(1,0){10}}
\put(-25,147){1600}
%
\put(0,250){\line(1,0){10}}
\put(390,250){\line(1,0){10}}
\put(-25,247){1700}
%
\put(0,160){\line(1,0){400}}
\put(300,162){unperturbed level}
%
\put(110,160){\vector(0,-1){75}}
\put(112,119){$-{\delta\over 4}\simeq -75$ MeV}
%
\put(110,160){\vector(0,1){75}}
\put(112,189){$+{\delta\over 4}$}
%
\thicklines	% for levels
%
\put(30,10){$N^*\half^-$}
%
\put(10,40){\line(1,0){68}}
\put(25,47){$(N^*\half^-)_1$}
%
\put(10,205){\line(1,0){68}}
\put(25,212){$(N^*\half^-)_2$}
%
\put(108,10){$\Delta^*\half^-$}
%
\put(88,235){\line(1,0){68}}
\put(103,242){$\Delta^2P_M\half^-$}
%
\put(186,10){$N^*\thalf^-$}
%
\put(166,85){\line(1,0){68}}
\put(181,92){$(N^*\thalf^-)_1$}
%
\put(166,295){\line(1,0){68}}
\put(181,282){$(N^*\thalf^-)_2$}
%
\put(264,10){$\Delta^*\thalf^-$}
%
\put(244,235){\line(1,0){68}}
\put(259,242){$\Delta^2P_M\thalf^-$}
%
\put(342,10){$N^*\fhalf^-$}
%
\put(322,220){\line(1,0){68}}
\put(337,209){$N^4P_M\fhalf^-$}
%
\thinlines	% for experimental boxes
%
% N*535: 1520-1555
%
\put(10,70){\line(1,0){68}}
\put(10,70){\line(0,1){35}}
\put(78,70){\line(0,1){35}}
\put(10,105){\line(1,0){68}}
%
% N*1650: 1640-1680
%
\put(10,190){\line(1,0){68}}
\put(10,190){\line(0,1){40}}
\put(78,190){\line(0,1){40}}
\put(10,230){\line(1,0){68}}
%
% N*1520: 1515-1530
%
\put(166,65){\line(1,0){68}}
\put(166,65){\line(0,1){15}}
\put(234,65){\line(0,1){15}}
\put(166,80){\line(1,0){68}}
%
% N*1700: 1650-1750
%
\put(166,200){\line(1,0){68}}
\put(166,200){\line(0,1){100}}
\put(234,200){\line(0,1){100}}
\put(166,300){\line(1,0){68}}
%
% N*1675: 1670-1685
%
\put(322,220){\line(1,0){68}}
\put(322,220){\line(0,1){15}}
\put(390,220){\line(0,1){15}}
\put(322,235){\line(1,0){68}}
%
% D*1620: 1615-1675
%
\put(88,165){\line(1,0){68}}
\put(88,165){\line(0,1){60}}
\put(156,165){\line(0,1){60}}
\put(88,225){\line(1,0){68}}
%
% D*1700: 1670-1770
%
\put(244,220){\line(1,0){68}}
\put(244,220){\line(0,1){100}}
\put(312,220){\line(0,1){100}}
\put(244,320){\line(1,0){68}}

\end{picture}
\end{center}


==> anharm.tex <==
\begin{center}
\unitlength 1.0pt
\begin{picture}(400,220)
\put(10,10){\vector(0,1){89}}
\put(0,50){$\Omega$}
\put(10,101){\vector(0,1){89}}
\put(0,140){$\Omega$}
%
\put(14,10){\line(1,0){100}}
\put(116,8){$[56,0^+],\ E_0$}
%
\put(14,100){\line(1,0){100}}
\put(116,100){$[70,1^-]\ E_0+\Omega$}
%
\put(14,90){\line(1,0){100}}
\put(116,86){$[56^\prime,0^+]\ E_0+2\Omega-\Delta$}
%
\put(64,91){\vector(0,1){48}}
\put(66,111){$\Delta/2$}
%
\put(14,140){\line(1,0){100}}
\put(116,136){$[70,0^+]\ E_0+2\Omega-\Delta/2$}
%
\put(64,141){\vector(0,1){8}}
\put(66,141){$\Delta/10$}
%
\put(14,150){\line(1,0){100}}
\put(116,150){$[56,2^+]\ E_0+2\Omega-2\Delta/5$}
%
\put(64,151){\vector(0,1){18}}
\put(66,156){$\Delta/5$}
%
\put(14,170){\line(1,0){100}}
\put(116,168){$[70,2^+]\ E_0+2\Omega-\Delta/5$}
%
\put(64,171){\vector(0,1){18}}
\put(66,176){$\Delta/5$}
%
\put(14,190){\line(1,0){100}}
\put(116,188){$[20,1^+]\ E_0+2\Omega$}
%
\end{picture}
\end{center}


==> figNgBorn.tex <==
\unitlength 0.8pt
\begin{center}
%
\begin{picture}(440,130)
%
\put(0,10){
\begin{picture}(150,100)
%
\put(0,30){\line(1,0){150}}
\put(10,15){$N$}
\put(128,15){$N$}
% photon at -45 deg
\put(0,77){
\begin{picture}(0,0)
\multiput(0,0)(10,-10){5}
{
\put(0,0){\oval(10,10)[tr]}
\put(10,0){\oval(10,10)[bl]}
}
\end{picture}
}
%
\put(30,65){$\gamma$}
%
\put(55,30){\circle*{6}}
\put(55,32){\line(1,0){40}}
\put(53,40){$N^{(*)}, \Delta^{(*)}$}
\put(95,30){\circle*{6}}
\multiput(150,85)(-15,-15){4}
{
\put(0,0){\line(-1,-1){12.5}}
}
\put(120,65){$\pi$}
%
\put(35,-10){(a) $s$-channel}
\end{picture}
}
%
\put(165,10){
\begin{picture}(140,116)
%
\put(0,30){\line(1,0){140}}
\put(10,15){$N$}
\put(118,15){$N$}
%
\put(7,115){
\begin{picture}(0,0)
\multiput(0,0)(10,-10){9}
{
\put(0,0){\oval(10,10)[tr]}
\put(10,0){\oval(10,10)[bl]}
}
\end{picture}
}
\put(35,105){$\gamma$}
%
\put(40,30){\circle*{6}}
\put(40,32){\line(1,0){60}}
\put(48,15){$N^{(*)}, \Delta^{(*)}$}
\put(100,30){\circle*{6}}
\multiput(126,116)(-15,-15){6}
{
\put(0,0){\line(-1,-1){12.5}}
}
\put(105,105){$\pi$}
%
\put(30,-10){(b) $u$-channel}
\end{picture}
}
%
\put(320,10){
\begin{picture}(120,130)
%
\put(0,30){\line(1,0){120}}
\put(10,15){$N$}
\put(108,15){$N$}
%
\put(-3,125){
\begin{picture}(0,0)
\multiput(0,0)(10,-10){6}
{
\put(0,0){\oval(10,10)[tr]}
\put(10,0){\oval(10,10)[bl]}
}
\end{picture}
}
%
\put(60,30){\circle*{6}}
\multiput(60,30)(0,10){4}
{\line(0,1){5}}
\put(64,50){$\pi, \dots$}
%
\put(60,70){\circle*{6}}
\multiput(120,130)(-15,-15){4}
{
\put(0,0){\line(-1,-1){12.5}}
}
\put(90,110){$\pi$}
%
\put(30,-10){(c) $t$-channel}
\end{picture}
}
%
\end{picture}
%
\end{center}


==> figure7.tex <==
\unitlength 1.0pt
\begin{center}
\begin{picture}(300,150)
%
\put(5,24){$N(-{\bf k})$}
\put(100,30){\oval(20,40)}
\put(92,24){$\Psi_N$}
%
\put(258,24){$X({\bf 0})$}
\put(200,30){\oval(20,40)}
\put(192,24){$\Psi_X$}
%
\put(110,40){\line(1,1){40}}
\put(110,40){\vector(1,1){22}}
\put(110,65){$p,s$}
\put(150,80){\line(1,-1){40}}
\put(150,80){\vector(1,-1){22}}
\put(172,65){$p^\prime,s^\prime$}
%
\put(110,30){\line(1,0){80}}
\put(110,30){\vector(1,0){42}}
\put(110,20){\line(1,0){80}}
\put(110,20){\vector(1,0){42}}
%
\put(50,40){\line(1,0){40}}
\put(50,40){\vector(1,0){22}}
\put(50,30){\line(1,0){40}}
\put(50,30){\vector(1,0){22}}
\put(50,20){\line(1,0){40}}
\put(50,20){\vector(1,0){22}}
%
\put(210,40){\line(1,0){40}}
\put(210,40){\vector(1,0){22}}
\put(210,30){\line(1,0){40}}
\put(210,30){\vector(1,0){22}}
\put(210,20){\line(1,0){40}}
\put(210,20){\vector(1,0){22}}
% vertical photon line with blob on end
\put(150,80){\circle*{2}}
\put(155,100){$\gamma({\bf k})$}
\multiput(150,78)(0,10){4}
{
\put(0,5){\oval(5,5)[br]}
\put(0,5){\oval(5,5)[tr]}
\put(0,10){\oval(5,5)[bl]}
\put(0,10){\oval(5,5)[tl]}
}
\put(210,120){\vector(0,-1){40}}
\put(214,100){${\bf k}\parallel {\hat {\bf z}}$}
%
\end{picture}
\end{center}


==> figure8.tex <==
\begin{center}
\begin{picture}(330,200)
%
\put(150,165){\vector(0,1){20}}
\put(152,170){$\hat {\bf z}$}
%
\put(65,190){(a)}
\put(10,150){\circle*{4}}
\put(10,150){\vector(0,-1){40}}
\put(0,160){$N(-{\bf k})$}
\put(20,140){\vector(0,-1){20}}
\put(24,124){$\lambda_N=\half$}
%
\multiput(10,30)(0,10){4}
{
\put(0,5){\oval(5,5)[br]}
\put(0,5){\oval(5,5)[tr]}
\put(0,10){\oval(5,5)[bl]}
\put(0,10){\oval(5,5)[tl]}
}
\put(10,72){\vector(0,1){5}}
\put(5,13){$\gamma({\bf k})$}
\put(20,33){\vector(0,1){40}}
\put(24,48){$\lambda_\gamma=1$}
%
\put(35,88){$\Longrightarrow$}
%
\put(85,90){\circle*{4}}
\put(65,100){$\Delta({\bf 0})$}
\put(95,80){\vector(0,1){20}}
\put(99,84){$\lambda_\Delta=\half$}
%
\put(265,190){(b)}
\put(210,150){\circle*{4}}
\put(210,150){\vector(0,-1){40}}
\put(200,160){$N(-{\bf k})$}
\put(220,120){\vector(0,1){20}}
\put(224,124){$\lambda_N=-\half$}
%
\multiput(210,30)(0,10){4}
{
\put(0,5){\oval(5,5)[br]}
\put(0,5){\oval(5,5)[tr]}
\put(0,10){\oval(5,5)[bl]}
\put(0,10){\oval(5,5)[tl]}
}
\put(210,72){\vector(0,1){5}}
\put(205,13){$\gamma({\bf k})$}
\put(220,33){\vector(0,1){40}}
\put(224,48){$\lambda_\gamma=1$}
%
\put(235,88){$\Longrightarrow$}
%
\put(285,90){\circle*{4}}
\put(265,100){$\Delta({\bf 0})$}
\put(295,60){\vector(0,1){60}}
\put(299,84){$\lambda_\Delta=\thalf$}
\end{picture}
\end{center}

